Compact Rational Krylov for Parametrized Systems with Application to BEM Frequency Sweeping

In parametrized linear systems $\mathsf{P}(\mu)\mathsf{x}=\mathsf{b}$ the system matrix $\mathsf{P}$ depends nonlinearly on a parameter $\mu$ and solutions are sought for many values of this parameter. We show that the compact rational Krylov (CORK) framework, originally introduced to solve nonlinear eigenvalue problems, can be used to efficiently produce approximate solutions to such a system for many values of the parameter at once. In this approach, the parametrized system is first linearized, resulting in a large shifted linear system $(\boldsymbol{\mathsf{A}}-\mu\boldsymbol{\mathsf{B}})\boldsymbol{\mathsf{y}}=\boldsymbol{\mathsf{d}}$. We formulate a left- and right-preconditioned rational Krylov GMRES method for shifted linear systems. In the setting of parametrized linear systems, these can exploit the structure in the linearization, and in combination with the CORK framework, computational and memory complexity mainly depend on the problem size, less the degree of the linearization. Additionally, we show how to incorporate a right-hand side $\mathsf{b}(\mu)$ that also depends on the parameter, how to choose the shifts to steer convergence and how to allow for inexact solves at these shifts throughout the iterations. As an application we consider the 'frequency sweeping' of Helmholtz scattering problems through the Boundary Element Method (BEM), enabled via an efficient representation of the dense but data-sparse wavenumber-dependent system matrix.

==> plots/fig1-phfem.tex <==
% Left-preconditioned CORK-GMRES
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,
                    ylabels at=edge left,
                    yticklabels at=edge left,
                    horizontal sep=0.22\linewidth},
                  xlabel = {Iteration $k$},
                  ylabel = {\small$\max_\mu{\|\vec{r}^\mP_k(\mu)\| \, /\, \|\vb\|}$},
                  legend style={legend columns=1}]

\nextgroupplot[width=0.32\linewidth,
              ymin=1e-13, ymax=1e1,
              ytick={1e-1,1e-4,1e-7,1e-10,1e-13},
              scale only axis,
              ymode=log,
              grid=both,
              grid style = {dotted,gray},
              legend to name=grouplegend,
              legend style = {font=\small}]

    \pgfplotstableread[col sep=comma]{data/fig1-phfem/phfem-icork_left-1.0e-9_0.001.csv}{\Ldata} 

        \addplot [color=T-Q-HC3,mark=o,mark options=solid,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}] 
            {\Ldata};\addlegendentry{BiCGStab};
        \addplot [color=T-Q-HC4,dashed,mark=x,mark options=solid,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}] 
            {\Ldata};\addlegendentry{LU};
        \addplot [color=T-Q-HC0,dotted,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}] 
            {\Ldata};\addlegendentry{inner tol};

% Right-preconditioned CORK-GMRES
\nextgroupplot[width=0.32\linewidth,
               ymin=1e-13, ymax=1e1,
               ytick={1e-1,1e-4,1e-7,1e-10,1e-13},
               scale only axis,
               ymode=log,
               grid=both,
               grid style = {dotted,gray}]
                    
    \pgfplotstableread[col sep=comma]{data/fig1-phfem/phfem-icork_right-1.0e-9_0.001.csv}{\Rdata}

        \addplot [color=T-Q-HC3,mark=o,mark options=solid,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{2}] 
            {\Rdata};
        \addplot [color=T-Q-HC4,dashed,mark=x,mark options=solid,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{1}] 
            {\Rdata};
        \addplot [color=T-Q-HC0,dotted,thick] table 
            [skip first n=1, x index=0, y expr=\thisrowno{3}] 
            {\Rdata};
\end{groupplot}
\node [anchor=south] at ($(group c1r1.east)!0.5!(group c2r1.west)$) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/fig2-conv.tex <==
% Left-preconditioned CORK-GMRES
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{data/fig2-conv/iglcork-conv-data-trefoil-101612_10.0-30.0-1.0e-5_10.0-10.0-0.001.dat}{\LCorkData}

\begin{axis}[width=\linewidth, 
    axis y line*=right,
    axis x line=none,   % share x-axis with the first plot
    xmin = -1, xmax = 31,
    ymin = -1, ymax = 46,
    minor ytick={5,15,25,35,45},
    ytick={0,10,20,30,40},
    yticklabels={},
    ymajorgrids=false,
    legend style = {font=\small}]


    \addplot[color=T-Q-HC3,mark=o,mark options=solid,thick] coordinates {(-10,-10)};
    \addplot[color=T-Q-HC4,dashed,mark=x,mark options=solid,thick] coordinates {(-10,-10)};
    \addplot[color=T-Q-HC0,dotted,mark options=solid,thick] coordinates {(-10,-10)};

    \addplot[color=T-Q-HC2,mark=*,mark options=solid,thick, mark size=1pt] table
        [skip first n=1, x index=0, y index = 4]{\LCorkData};

\end{axis}

\begin{semilogyaxis}[width=\linewidth, 
    xmajorgrids = true,
    axis y line* = left,
    ytick pos = left,
    xmin = -1, xmax = 31,
    ymin = 5e-8, ymax = 5e0,
    minor ytick={1e-7,1e-5,1e-3,1e-1,1e-1,1e1},
    ytick={1e-6,1e-4,1e-2,1e-0},
    grid=both, 
    grid style = {dotted,gray},  
    xlabel = {Iteration $k$},
    ylabel = {Rel.\ Res.\ Norm},
    legend style = {font=\small}]

    \addplot[color=T-Q-HC3,mark=o,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 1]{\LCorkData};
    \addplot[color=T-Q-HC4,dashed,mark=x,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 2]{\LCorkData};
    \addplot[color=T-Q-HC0,dotted,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 3]{\LCorkData};

\end{semilogyaxis}

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}%[scale=1]

\pgfplotstableread[col sep=comma]{data/fig2-conv/igrcork-conv-data-trefoil-101612_10.0-30.0-1.0e-5_10.0-10.0-0.001.dat}{\RCorkData}

\begin{axis}[width=\linewidth, 
    axis y line*=right,
    axis x line=none,   % share x-axis with the first plot
    xmin = -1, xmax = 31,
    ymin = -1, ymax = 46,
    minor ytick={5,15,25,35,45},
    ytick={0,10,20,30,40},
    ylabel={\#System Solves},
    ymajorgrids=false,
    legend style = {font=\small}]

    \addplot[color=T-Q-HC2,mark=*,mark options=solid,thick, mark size=1pt] table
        [skip first n=1, x index=0, y index = 4]{\RCorkData};

\end{axis}

\begin{semilogyaxis}[width=\linewidth, 
    xmajorgrids = true,
    axis y line* = left,
    ytick pos = left,
    xmin = -1, xmax = 31,
    ymin = 5e-8, ymax = 5e0,
    minor ytick={1e-7,1e-5,1e-3,1e-1,1e-1,1e1},
    ytick={1e-6,1e-4,1e-2,1e-0},
    yticklabels={},
    grid=both, 
    grid style = {dotted,gray},  
    xlabel = {Iteration $k$}]

    \addplot[color=T-Q-HC3,mark=o,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 1]{\RCorkData};
    \addplot[color=T-Q-HC4,dashed,mark=x,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 2]{\RCorkData};
    \addplot[color=T-Q-HC0,dotted,mark options=solid,thick] table
        [skip first n=1, x index=0, y index = 3]{\RCorkData};
\end{semilogyaxis}

\end{tikzpicture}
\end{subfigure}

==> plots/fig3-frequency.tex <==
\begin{tikzpicture}%[scale=1]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.02\linewidth, vertical sep=0.06\linewidth}]

\pgfplotstableread{data/fig3-frequency/iglcork-freq-realres-data_trefoil-knot-10.0-30.0-1.0e-10_10.0-10.0-0.001.dat}{\LeftFreqData}
\pgfplotstableread{data/fig3-frequency/iglcork-freq-compres-data_trefoil-knot-10.0-30.0-1.0e-10_10.0-10.0-0.001.dat}{\LeftEstData}

\pgfplotstableread{data/fig3-frequency/igrcork-freq-realres-data_trefoil-knot-10.0-30.0-1.0e-10_10.0-10.0-0.001.dat}{\RightFreqData}
\pgfplotstableread{data/fig3-frequency/igrcork-freq-compres-data_trefoil-knot-10.0-30.0-1.0e-10_10.0-10.0-0.001.dat}{\RightEstData}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\nextgroupplot[width=0.52\linewidth, 
    xmajorgrids = true,
    ymode = log,
    xmin = 9, xmax = 31,
    ymin = 2e-12, ymax = 2e0,
    minor ytick={1e-11,1e-9,1e-8,1e-7,1e-5,1e-4,1e-3,1e-1,1e-0},
    ytick={1e-10,1e-6,1e-2},
    grid=both, 
    grid style = {dotted,gray},
    ylabel = {Rel.\ Res.\ Norm},
    legend to name=grouplegend,
    legend style = {column sep = 1em, font=\scriptsize},
    legend columns = 2]

    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 1]{\LeftFreqData};
    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 1]{\LeftEstData};
        
    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 2]{\LeftFreqData};
    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 2]{\LeftEstData};
        
    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 3]{\LeftFreqData};
    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 3]{\LeftEstData};

\nextgroupplot[width=0.52\linewidth, 
    xmajorgrids = true,
    ymode = log,
    xmin = 9, xmax = 31,
    ymin = 2e-12, ymax = 2e0,
    minor ytick={1e-11,1e-9,1e-8,1e-7,1e-5,1e-4,1e-3,1e-1,1e-0},
    ytick={1e-10,1e-6,1e-2},
    yticklabels={},
    grid=both, 
    grid style = {dotted,gray},
    legend style = {font=\small},
    unbounded coords=jump]

    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 1]{\RightFreqData};
    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 2]{\RightFreqData};
    \addplot[color=T-Q-HC4] table
        [skip first n=1, x index=0, y index = 3]{\RightFreqData};

    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 1]{\RightEstData};
    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 2]{\RightEstData};
    \addplot[color=T-Q-HC3,dashed, dash pattern=on 1.5pt off 1.5pt, line cap=round] table
        [skip first n=1, x index=0, y index = 3]{\RightEstData};

\end{groupplot}
\end{tikzpicture}

==> plots/fig4-bars.tex <==
\begin{tikzpicture}[scale=1]

\pgfplotstableread[col sep=comma]{data/fig4-bars/lcork-bar-data-beTSSi_mod2_res16_25.97-64.93_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\leftdataT}
\pgfplotstableread[col sep=comma]{data/fig4-bars/rcork-bar-data-beTSSi_mod2_res16_25.97-64.93_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\rightdataT}

\begin{axis}[bar width = 9pt, ymin=4.5, ymax=21.5 ,xmin=0, xmax=2e3, 
            height=0.45\linewidth, width=0.8\linewidth, 
            xtick={0,500,1000,1500,2000,2500,3000}, 
            xlabel={Time [s]}, 
            minor x tick num=4,
            xmajorgrids, xminorgrids, 
            minor grid style = {dotted},
            y tick label style={major tick length=0pt}, ytick={8.5,15.5}, 
            yticklabels={LCORK, RCORK},
            legend pos = north east,
            legend columns = -1,
            legend style={
                /tikz/every even column/.append style={column sep=5pt},
            }
            ]

\addplot[fill=T-Q-MC2, pattern=crosshatch,
        only marks, mark=square*, mark size = 3] coordinates {(-10,-10)};
\addplot [fill=T-Q-MC3, pattern=north east lines, only marks, mark=square*, mark size = 3] coordinates {(-10,-10)};
\addplot [fill=T-Q-MC4, pattern=crosshatch dots, only marks, mark=square*, mark size = 3] coordinates {(-10,-10)};
\addplot [fill=T-Q-MC5, pattern=north west lines, only marks, mark=square*, mark size = 3] coordinates {(-10,-10)};
\addplot [fill=T-Q-MC6, fill=white, only marks, mark=square*, mark size = 3] coordinates {(-10,-10)};

%%% LCORK-GMRES
% CMA time
\addplot[xbar interval, fill=T-Q-MC2] 
    table[x index=0, y expr={6+\coordindex}]{\leftdataT};
\addplot[xbar interval, pattern=crosshatch, ]
    table[x index=0, y expr={6+\coordindex}]{\leftdataT};
    
% Slice time
\addplot [xbar interval, fill=T-Q-MC3] 
    table[x index=1, y expr={7+\coordindex}]{\leftdataT};
\addplot [xbar interval, pattern=north east lines, ]
    table[x index=1, y expr={7+\coordindex}]{\leftdataT};

% Solve time
\addplot [xbar interval, fill=T-Q-MC4] 
    table[x index=2, y expr={8+\coordindex}]{\leftdataT};
\addplot [xbar interval, pattern=crosshatch dots, ]
    table[x index=2, y expr={8+\coordindex}]{\leftdataT};

% Greedy time
\addplot [xbar interval, fill=T-Q-MC5] 
    table[x index=3, y expr={9+\coordindex}]{\leftdataT};
\addplot [xbar interval, pattern=north west lines, ]
    table[x index=3, y expr={9+\coordindex}]{\leftdataT};

% Total time
\addplot [xbar interval, fill=T-Q-MC6] 
    table[x index=5, y expr={10+\coordindex}]{\leftdataT};

%%% RCORK-GMRES
% CMA time
\addplot[xbar interval, fill=T-Q-MC2] 
    table[x index=0, y expr={13+\coordindex}]{\rightdataT};
\addplot[xbar interval, pattern=crosshatch, ]
    table[x index=0, y expr={13+\coordindex}]{\rightdataT};

% Slice time
\addplot [xbar interval, fill=T-Q-MC3] 
    table[x index=1, y expr={14+\coordindex}]{\rightdataT};
\addplot [xbar interval, pattern=north east lines, ]
    table[x index=1, y expr={14+\coordindex}]{\rightdataT};

% Solve time
\addplot [xbar interval, fill=T-Q-MC4] 
    table[x index=2, y expr={15+\coordindex}]{\rightdataT};
\addplot [xbar interval, pattern={crosshatch dots[radius=2pt, distance=10pt]}, pattern color=black]
    table[x index=2, y expr={15+\coordindex}]{\rightdataT};

% Greedy time
\addplot [xbar interval, fill=T-Q-MC5] 
    table[x index=3, y expr={16+\coordindex}]{\rightdataT};
\addplot [xbar interval, pattern=north west lines, ]
    table[x index=3, y expr={16+\coordindex}]{\rightdataT};

% Total time
\addplot [xbar interval, fill=T-Q-MC6] 
    table[x index=5, y expr={17+\coordindex}]{\rightdataT};

\legend{CMA,Slice,Solve,Greedy,Total}


\end{axis}
\end{tikzpicture}

==> plots/fig5-comparison.tex <==
\begin{subfigure}[t]{0.65\textwidth}
\begin{tikzpicture}[baseline=(current bounding box.north),scale=1,          
                    spy using outlines={
                        rectangle,
                        magnification=3,
                        width=5cm,
                        height=3cm,
                        connect spies
                    }]

\pgfplotstableread[col sep=comma]{data/fig5-comparison/lcork-comparison-data-beTSSi_mod2_res16_26.0-64.9_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\leftdata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/rcork-comparison-data-beTSSi_mod2_res16_26.0-64.9_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\rightdata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/naive-data_beTSSi_mod2_res16-26.0-64.9-1.0e-5.csv}{\naivedata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/htensor-data_beTSSi_mod2_res16-26.0-64.9-1.0e-5-rhs.csv}{\htensordata}

\begin{axis}[height=0.6\linewidth, width=\linewidth, 
            xmin = 20, xmax = 100,
            ymin = 8.5e3, ymax = 2.3e4,
            xlabel={\#samples}, 
            ylabel={Time [s]},
            xtick={20,40,60,80,100},
            ytick={1e4,1.5e4,2e4,3e4,4e4,5e4,6e4,7e4,8e4,9e4,1e5}, 
            extra y ticks={7.5e3,1.25e4, 1.75e4, 2.25e4},
            grid=both,
            major grid style={densely dotted},
            minor grid style={densely dotted},
            extra y tick label=\empty,
            extra y tick style={
                major tick length=2pt,              
                major grid style={densely dotted}
            },
            extra x ticks={30,50,70,90},
            extra x tick label=\empty,
            extra x tick style={
                major tick length=2pt,              
                major grid style={densely dotted}
            },
            legend pos = north west,
            legend columns = -1,
            legend style={anchor = north west}
            ]

    \addplot[color=T-Q-HC2,mark=o,mark options={solid,thick}] table
        [skip first n=1, x index=0, y index = 4]{\leftdata};

    \addplot[color=T-Q-HC4,mark=diamond, mark options={solid,thick}, mark size=3pt] table
        [skip first n=1, x index=0, y index = 3]{\htensordata};

    \addplot[color=T-Q-HC3,mark=square,mark options={solid,thick}] table
        [skip first n=1, x index=0, y index = 1]{\naivedata};

    \legend{LCORK, $\Hm$-tensor, Naive};

\coordinate (magnifying glass) at (axis cs: 120, 1.4e4);
\coordinate (spy point) at (axis cs: 60, 1.5e4);

\end{axis}

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
\begin{tikzpicture}[baseline=(current bounding box.north),scale=1]

\pgfplotstableread[col sep=comma]{data/fig5-comparison/lcork-comparison-data-beTSSi_mod2_res16_26.0-64.9_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\leftdata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/rcork-comparison-data-beTSSi_mod2_res16_26.0-64.9_1.0e-5-1.0e-5_0.01-0.01-0.0001.csv}{\rightdata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/naive-data_beTSSi_mod2_res16-26.0-64.9-1.0e-5.csv}{\naivedata}
\pgfplotstableread[col sep=comma]{data/fig5-comparison/htensor-data_beTSSi_mod2_res16-26.0-64.9-1.0e-5-rhs.csv}{\htensordata}

\begin{axis}[height=\linewidth, width=\linewidth, 
            xmin = 48, xmax = 63,
            ymin = 1.275e4, ymax = 1.375e4,
            restrict x to domain=40:80,
            restrict y to domain=1e4:2e4,
            xtick={50,55,60,65}, 
            xlabel={}, 
            ylabel={},
            ytick={1.25e4,1.3e4,1.35e4,1.4e4}, 
            tick label style={font=\small},
            extra y ticks={1.26e4, 1.27e4, 1.28e4, 1.29e4, 1.31e4, 1.32e4, 1.33e4, 1.34e4, 1.36e4, 1.37e4, 1.38e4, 1.39e4},
            grid=both,
            major grid style={solid},
            minor grid style={dotted},
            extra y tick label=\empty,
            extra y tick style={
                major tick length=2pt,              
                major grid style={dotted}
            },
            ]

    \addplot[color=T-Q-HC2,mark=o,mark options={solid,thick}] table
        [skip first n=1, x index=0, y index = 4]{\leftdata};

    \addplot[color=T-Q-HC4,mark=diamond, mark options={solid,thick}, mark size=3pt] table
        [skip first n=1, x index=0, y index = 3]{\htensordata};

    \addplot[color=T-Q-HC3,mark=square,mark options={solid,thick}] table
        [skip first n=1, x index=0, y index = 1]{\naivedata};

\end{axis}

\end{tikzpicture}
\end{subfigure}
